Lyman-alpha radiation hydrodynamics of galactic winds before cosmic reionization

The dynamical impact of Lyman-alpha (Ly{\alpha}) radiation pressure on galaxy formation depends on the rate and duration of momentum transfer between Ly{\alpha} photons and neutral hydrogen gas. Although photon trapping has the potential to multiply the effective force, ionizing radiation from stellar sources may relieve the Ly{\alpha} pressure before appreciably affecting the kinematics of the host galaxy or efficiently coupling Ly{\alpha} photons to the outflow. We present self-consistent Ly{\alpha} radiation-hydrodynamics simulations of high-$z$ galaxy environments by coupling the Cosmic Ly{\alpha} Transfer code (COLT) with spherically symmetric Lagrangian frame hydrodynamics. The accurate but computationally expensive Monte-Carlo radiative transfer calculations are feasible under the one-dimensional approximation. The initial starburst drives an expanding shell of gas from the centre and in certain cases Ly{\alpha} feedback significantly enhances the shell velocity. Radiative feedback alone is capable of ejecting baryons into the intergalactic medium (IGM) for protogalaxies with a virial mass of $M_{\rm vir} \lesssim 10^8~{\rm M}_\odot$. We compare the Ly{\alpha} signatures of Population III stars with $10^5$ K blackbody emission to that of direct collapse black holes with a nonthermal Compton-thick spectrum and find substantial differences if the Ly{\alpha} spectra are shaped by gas pushed by Ly{\alpha} radiation-driven winds. For both sources, the flux emerging from the galaxy is reprocessed by the IGM such that the observed Ly{\alpha} luminosity is reduced significantly and the time-averaged velocity offset of the Ly{\alpha} peak is shifted redward.

==> figures/LR99_Energy_Density/caption.tex <==
Radial profile of the energy density $U(r)$ in the Ly$\alpha$ radiation field for an expanding neutral IGM. The central source is normalized to an emission rate of $\dot{N}_\alpha = 10^{52}$~photons~s$^{-1}$. The blue dotted line represents the free-streaming limit while the red dashed line shows the analytic solution from Equation~(\ref{eq:LR99_Energy_Density}) which assumes the diffusion approximation at extremely low temperature. The increased energy density within $r \lesssim 1$~Mpc is due to Ly$\alpha$ photon trapping. The black line is from a $\colt$ simulation.

==> figures/LR99_Force_Ratio/caption.tex <==
Ratio of the Ly$\alpha$ radiation force to the gravitational force on a hydrogen atom. The vertical axis is normalized for a point mass of $M_\text{p} = 10^{9}~\Msun$ and an emission rate of $\dot{N}_\alpha = 10^{52}$~photons~s$^{-1}$. The red dashed line represents the analytic expression from Equation~(\ref{eq:LR99_Force_Ratio}) (see also Fig.~\ref{fig:LR99_Energy_Density}). The black curve is calculated from a $\colt$ simulation via the momentum transfer methodology. The grey curve assumes the Eddington approximation to obtain the force from the energy density estimator (see Section~\ref{sec:radiative_transfer_methodology}).

==> figures/LR99_Req_Rvir/caption.tex <==
Ratio of the equilibrium radius to the virial radius as given by Equation~(\ref{eq:LR99_req_rvir}). The Ly$\alpha$ radiation force overwhelms gravity for neutral gas within $r_\text{eq}$. The solid lines have a constant mass to (Ly$\alpha$) light ratio in solar units, i.e. $\Upsilon_\alpha \equiv (M_\text{vir}/\Msun)/(L_\alpha/\Lsun)$, while the dashed lines represent fixed luminosity. The contours are meant to guide the eye and represent the product of the RMS amplitude of linearly extrapolated density fluctuations $\sigma$ and a normal distribution of $\mathcal{N}(\log f_\star, \mu_{\log f_\star} = -3, \sigma_{\log f_\star} = 0.75)$.

==> figures/diffusion_test/caption.tex <==
Ratio of pressure to energy density at a given radial line centre optical depth $\tau_0$ in uniform spheres at low \hl{and high} temperature\hl{s, i.e.} $T = 1$~K \hl{and $T = 10^4$~K}. In the diffusion limit the ratio approaches $P / U = \frac{1}{3}$. The colours distinguish simulations with centre-to-edge optical depths of $\tau_{0,\text{edge}} = \{10^2, 10^4, 10^6, 10^8\}$. The solid (dotted) lines are with (without) the core skipping acceleration scheme. Core skipping results in smaller trapping times for the innermost shells. However, this represents a small fraction of the overall volume. The grey curve\hl{s are approximate fits throughout the optically thick regime. At $T = 1$~K we find} $t_\text{trap} / t_\text{light} \approx 40 (\tau_0 / 10^6)^{1/4}$ for $10^3 < \tau_0 < 10^6$ although the slope is shallower ($\approx 1/8$) for $\tau_0 > 10^6$. \hl{At $T = 10^4$~K we find $t_\text{trap} / t_\text{light} \approx 13 (\tau_0 / 10^6)^{0.3}$ for $\tau_0 \gtrsim 10^6$.}

==> figures/v_L/caption.tex <==
Time-averaged velocity offset for stellar sources as a function of intrinsic and observed Ly$\alpha$ luminosity for different values of halo mass $M_\text{vir} = 10^{6-10}~\Msun$ and star formation efficiency $f_\star = 10^{-1-(-4)}$. The shaded regions have been corrected for transmission through the IGM based on two different models represented by diamonds and stars (see text). The dark grey arrow represents the overall shift from intrinsic to observed Ly$\alpha$ properties, i.e. the IGM produces a redder and fainter Ly$\alpha$ signature. For reference, we include the bright Ly$\alpha$ source CR7 at $z = 6.6$ with a measured offset of $+160~\text{km\,s}^{-1}$, discussed in Section~\ref{sec:conc} (large grey star symbol).

==> figures/v_L_DCBH/caption.tex <==
Time-averaged velocity offset for direct-collapse black holes as a function of intrinsic and observed Ly$\alpha$ luminosity for different values of halo mass $M_\text{vir} = 10^{8-9}~\Msun$ and black hole escape fraction $f_\text{esc}^{\bullet} = 0.01-0.1$. The black hole mass is $M_{\bullet} = \{1.33, 6.52, 14.8\} \times 10^5~\Msun$ for Stage I, II, and III, respectively (see Table~\ref{tab:DCBH}). The shaded regions have been corrected for transmission through the IGM based on two different models (see Section~\ref{sec:lya_predictions}). The resulting observations are characterized by a redder and fainter Ly$\alpha$ signature. The velocity offset is generally larger for the DCBH spectrum than equivalent stellar models.

==> figures/v_M/caption.tex <==
Time-averaged velocity offset for different values of halo mass $M_\text{vir} = 10^{6-10}~\Msun$ and star formation efficiency $f_\star = 10^{-1-(-4)}$. The velocity offset has strong dependence on the efficiency of forming stars while the mass mostly affects the luminosity.

==> figures/v_esc/caption.tex <==
The ratio of the shell velocity $v_\text{sh}$ to the local escape velocity $v_\text{esc} \equiv ( 2 G M_{<r}/r )^{1/2}$ as a function of time for different halo masses $M_\text{vir}$ denoted by colour and star formation efficiencies $f_\star$ denoted by line style. The galaxy mass significantly impacts whether the shell is able to escape the gravitational potential well into the IGM. The light grey region is a schematic representation of times when the shell has crossed the virial radius. All haloes with $M_\text{vir} \lesssim 10^8~\Msun$ eventually reach the escape condition $r_\text{sh} > r_\text{vir}$, which we expect to occur after at least $\approx 7$, $13$, and $30$~Myr for the $10^6$, $10^7$, and $10^8~\Msun$ haloes, respectively.

==> figures/v_offset_fM/caption.tex <==
Top panel: The time evolution of the velocity offset of the red peak of the Ly$\alpha$ spectrum for different values of halo mass $M_\text{vir} = 10^{6-10}~\Msun$ at a fixed star formation efficiency of $f_\star = 10^{-3}$. Bottom panel: The velocity offset for different values of $f_\star = 10^{-1-(-4)}$ at a fixed halo mass of $M_\text{vir} = 10^8~\Msun$. The location of the emerging red peak is fairly constant throughout the simulations with a slight decrease in time.

==> figures/v_shell_DCBH/caption.tex <==
Top panel: The ratio of the shell velocity $v_\text{sh}$ to the local escape velocity $v_\text{esc} \equiv ( 2 G M_{<r}/r )^{1/2}$ as a function of time for haloes of mass $M_\text{vir} = 10^{8-9}~\Msun$ denoted by orange and red colours, with black hole escape fractions of $f_\text{esc}^{\bullet} = 0.01-0.1$ shown by solid and dashed curves, respectively. In all of the Stage~II DCBH scenarios the shell exceeds the escape velocity throughout the entire simulation. \hl{For comparison, we annotate each curve with the corresponding final absolute shell velocity, i.e. at 10~Myr.} Bottom panel: The time evolution of the ratio of the shell velocity for simulations with and without Ly$\alpha$ radiation pressure, which turns out to be significant in all cases.

==> figures/v_shell_fM/caption.tex <==
Top panel: The time evolution of the ratio of the shell velocity for simulations with and without Ly$\alpha$ radiation pressure for different halo masses $M_\text{vir} = 10^{6-10}~\Msun$ at a fixed star formation efficiency of $f_\star = 10^{-3}$. Bottom panel: The shell velocity ratio for different values of $f_\star = 10^{-1-(-4)}$ at a fixed halo mass of $M_\text{vir} = 10^8~\Msun$.
